HoechstGAN: Virtual Lymphocyte Staining Using Generative Adversarial Networks

The presence and density of specific types of immune cells are important to understand a patient's immune response to cancer. However, immunofluorescence staining required to identify T cell subtypes is expensive, time-consuming, and rarely performed in clinical settings. We present a framework to virtually stain Hoechst images (which are cheap and widespread) with both CD3 and CD8 to identify T cell subtypes in clear cell renal cell carcinoma using generative adversarial networks. Our proposed method jointly learns both staining tasks, incentivising the network to incorporate mutually beneficial information from each task. We devise a novel metric to quantify the virtual staining quality, and use it to evaluate our method.

==> images/histogram_Cy3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/root/.cache/pypoetry/virtualenvs/wsi-translation-9TtSrW0h-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/root/.cache/pypoetry/virtualenvs/wsi-translation-9TtSrW0h-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/root/.cache/pypoetry/virtualenvs/wsi-translation-9TtSrW0h-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.227910in}{1.771792in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549782in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{12.379531in}}%
\pgfpathlineto{\pgfqpoint{0.549782in}{12.379531in}}%
\pgfpathlineto{\pgfqpoint{0.549782in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551910in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.209349in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.209349in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.208753in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.208753in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556167in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.209401in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.209401in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{0.286402in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.286402in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560424in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{1.817180in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{1.817180in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562552in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{1.352847in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{1.352847in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566809in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{0.505197in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.505197in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568937in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{0.509946in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{0.509946in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{0.542029in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573194in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575322in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{0.675572in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{0.675572in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.730510in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{0.730510in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579579in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.861762in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.861762in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581707in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585964in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588092in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{1.099509in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{1.090121in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{1.090121in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592349in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594477in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{1.017086in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{1.017086in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598734in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600862in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605119in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{0.737662in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{0.737662in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607247in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{0.731012in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{0.731012in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611504in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{0.626338in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.620398in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{0.620398in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615761in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{0.565250in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.565250in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617889in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622146in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.510494in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{0.510494in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624274in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{0.471497in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.471497in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{0.468999in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{0.468999in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628531in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{0.450211in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{0.450211in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630659in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{0.419066in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{0.419066in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{0.417668in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{0.417668in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634916in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{0.391586in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{0.391586in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637044in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.390504in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{0.390504in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{0.367514in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.367514in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641301in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{0.367121in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{0.367121in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643429in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{0.347450in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{0.347450in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{0.346732in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{0.346732in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647686in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{0.338090in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{0.338090in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649814in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.321953in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{0.321953in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.322150in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.322150in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654071in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.308115in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.308115in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656199in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.308412in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.308412in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.296025in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.296025in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660456in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.296475in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.296475in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662584in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.286108in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.286108in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666841in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.282206in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.282206in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.273655in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.273655in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671098in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.274120in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.274120in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673226in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.266957in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.266957in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.268312in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.268312in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677483in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.261155in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.261155in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679611in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.262236in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.262236in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.256458in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.256458in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683868in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.257433in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.257433in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685996in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.255301in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.255301in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.250190in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.250190in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690253in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.251343in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.251343in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692381in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.246760in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.246760in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.247753in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.247753in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696638in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.243735in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.243735in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698766in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.244898in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.244898in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.241153in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.241153in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703023in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.242231in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.242231in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705151in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.241057in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.241057in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.237627in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.237627in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709408in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.238710in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.238710in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711536in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.235719in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.235719in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.236959in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715793in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.234060in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.234060in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717921in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.235045in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.235045in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.232629in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.232629in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722178in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.233523in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.233523in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724306in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.232745in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.232745in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.230480in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.230480in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728563in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.231349in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.231349in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.229155in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.229155in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732820in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.230084in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.230084in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734948in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.228312in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.228312in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.228990in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.228990in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739205in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.227004in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.227004in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741333in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.228214in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.228214in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.227488in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.227488in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745590in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.225810in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.225810in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747718in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.226689in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.226689in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.225067in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.225067in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751975in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.225928in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.225928in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754103in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.224375in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.224375in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.225312in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.225312in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758360in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.223605in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.223605in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760488in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.224397in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.224397in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.224076in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.224076in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764745in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.222589in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.222589in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766873in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.223401in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.223401in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.222179in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.222179in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771130in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.222963in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.222963in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773258in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.221625in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.221625in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.222370in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.222370in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777515in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.221080in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.221080in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779643in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.221802in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.221802in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.221718in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.221718in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783900in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.220493in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.220493in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.221132in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.221132in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788157in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.219955in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.219955in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790285in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.220776in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.220776in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.219774in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.219774in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794542in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.220153in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.220153in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796670in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.219333in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.219333in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.219881in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.219881in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800927in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.219648in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.219648in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803055in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.218680in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.218680in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.219313in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.219313in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807312in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.218315in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.218315in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809440in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.218993in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.218993in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.218153in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.218153in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813697in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.218616in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.218616in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815825in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.217786in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.217786in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.218461in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.218461in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820082in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.218229in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.218229in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822210in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.217336in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.217336in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.218024in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.218024in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826467in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.217102in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.217102in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828595in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.217709in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.217709in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.216914in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.216914in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832852in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.217300in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.217300in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834980in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.216576in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.216576in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.217220in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839237in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.217042in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.217042in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.216274in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.216274in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843494in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.216759in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.216759in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845622in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.216029in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.216029in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.216618in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.216618in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849879in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.215876in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.215876in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852007in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.216377in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.216377in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.215666in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.215666in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856264in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.216131in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.216131in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858392in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.216049in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.216049in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.215353in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.215353in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862649in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.215874in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.215874in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864777in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.215040in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.215040in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.215640in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.215640in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869034in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.214886in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.214886in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871162in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.215451in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.215451in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.214814in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.214814in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875419in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.215223in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.215223in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877547in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.215160in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.215160in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.214512in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.214512in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881804in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.215010in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.215010in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883932in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.214433in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.214433in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.214719in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.214719in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888189in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.214267in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.214267in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890317in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.214678in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.214678in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.214067in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.214067in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894574in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.214413in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.214413in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.214367in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.214367in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898831in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.213884in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.213884in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900959in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.214162in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.214162in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.213598in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.213598in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905216in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.214104in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.214104in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907344in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.213476in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.213476in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.213955in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.213955in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911601in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.213358in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.213358in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913729in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.213779in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.213779in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.213737in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.213737in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917986in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.213141in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.213141in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920114in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.213556in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.213556in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.212958in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.212958in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924371in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.213421in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.213421in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926499in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.212835in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.212835in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.213179in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.213179in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930756in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.212724in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.212724in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932884in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.213181in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.213181in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.213023in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.213023in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937141in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.212566in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.212566in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939269in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.212861in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.212861in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.212435in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.212435in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943526in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.212712in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.212712in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945654in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.212322in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.212322in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.212615in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.212615in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949911in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.212163in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.212163in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.212491in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.212491in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.212422in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.212422in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.212015in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.212015in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.212277in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.212277in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960553in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.211867in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.211867in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.212187in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.212187in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.211726in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.211726in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966938in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.212081in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.212081in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.211624in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.211624in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.211963in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.211963in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973323in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.211640in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.211640in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.211806in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.211806in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.211743in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.211743in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979708in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.211325in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.211325in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.211643in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.211643in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.211236in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.211236in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986093in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.211569in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.211569in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.211146in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.211146in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.211402in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.211402in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992478in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.211060in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.211060in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.211292in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.211292in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.211307in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.211307in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998863in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.210933in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.210933in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.211228in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.211228in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.210828in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.210828in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005248in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.211061in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.211061in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.210675in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.210675in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.210897in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.210897in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.210618in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.210618in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.210803in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.210803in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015890in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.210712in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.210712in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.210454in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.210454in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.210635in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.210635in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022275in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.210376in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.210376in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.210607in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.210607in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.210257in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.210257in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028660in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.210426in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.210426in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.210167in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.210167in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.210425in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.210425in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035045in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.210349in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.210349in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.210030in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.210030in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.210240in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.210240in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041430in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.209965in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.209965in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.210082in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.210082in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.209903in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.209903in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047815in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.210048in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.210048in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.209736in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.209736in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.209920in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.209920in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054200in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.209889in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.209889in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.209632in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.209632in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.209809in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.209809in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060585in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.209606in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.209606in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.209843in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.209843in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.209515in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.209515in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.209605in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.209605in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.209412in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.209412in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071227in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.209625in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.209625in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.209549in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.209549in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.209271in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.209271in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077612in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.209468in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.209468in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.209210in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.209210in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.209433in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.209433in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083997in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.209185in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.209185in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.209330in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.209330in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.209126in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.209126in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090382in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.209261in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.209261in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.209212in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.209212in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.208993in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.208993in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.209108in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.209108in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.208900in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.208900in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.209038in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.209038in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103152in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.208825in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.208825in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.208969in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.208969in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.208770in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.208770in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109537in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.208947in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.208947in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.208814in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.208814in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.208684in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.208684in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115922in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.208845in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.208845in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.208659in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.208659in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.208735in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.208735in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122307in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.208551in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.208551in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.208677in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.208677in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.208519in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.208519in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.208659in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.208659in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.208526in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.208526in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132949in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.208417in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.208417in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.208530in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.208530in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.208358in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.208358in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139334in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.208515in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.208515in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.208316in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.208316in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.208422in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.208422in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145719in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.208292in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.208292in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.208343in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.208343in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.208275in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.208275in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152104in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.208213in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.208213in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.208223in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.208223in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.208060in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.208060in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158489in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.208169in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.208169in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.208060in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.208060in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.208173in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.208173in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164874in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.208063in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.208063in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.208115in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.208115in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.208102in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.208102in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171259in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.207912in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.207912in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.208027in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.208027in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.207880in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.207880in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177644in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.207974in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.207974in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.207850in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.207850in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.207938in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.207938in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.207850in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.207850in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.207878in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.207878in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188286in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.207897in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.207897in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.207792in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.207792in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.207824in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.207824in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194671in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.207708in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.207708in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.207786in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.207786in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.207704in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.207704in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201056in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.207743in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.207743in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.207637in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.207637in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.207700in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.207700in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207441in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.207676in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.207676in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.207626in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.207626in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.207633in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.207633in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213826in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.207524in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.207524in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.207594in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.207594in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.207515in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.207515in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220211in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.207558in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.207558in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.207472in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.207472in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.207515in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.207515in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226596in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.207553in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.207553in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.207424in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.207424in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.207483in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.207483in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232981in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.207417in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.207417in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.207475in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.207475in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.207371in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.207371in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.207415in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.207415in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.207348in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.207348in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243623in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.207342in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.207342in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.207357in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.207357in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.207298in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.207298in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250008in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.207336in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.207336in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.207272in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.207272in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.207307in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.207307in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256393in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.207244in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.207244in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.207259in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.207259in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.207213in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.207213in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262778in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.207244in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.207244in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.207205in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.207205in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.207150in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.207150in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269163in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.207195in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.207195in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.207144in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.207144in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.207173in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.207173in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275548in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.207117in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.207117in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.207186in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.207186in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.207080in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.207080in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281933in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.207129in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.207129in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.207098in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.207098in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.207043in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.207043in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288318in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.207105in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.207105in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.206992in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.206992in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.207048in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.207048in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.207019in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.207019in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.207059in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.207059in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298960in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.206981in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.206981in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.206997in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.206997in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.207012in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.207012in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305345in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.206952in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.206952in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.206989in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.206989in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.206952in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.206952in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311730in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.206966in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.206966in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.206915in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.206915in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.206950in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.206950in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318115in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.206904in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.206904in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.206950in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.206950in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.206919in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.206919in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324500in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.206865in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.206865in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.206904in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.206904in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.206841in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.206841in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330885in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.206880in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.206880in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.206850in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.206850in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.206870in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.206870in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337270in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.206811in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.206811in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.206843in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.206843in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.206847in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.206847in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343655in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.206812in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.206812in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.206828in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.206828in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.206803in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.206803in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350040in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.206809in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.206809in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.206776in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.206776in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.206798in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.206798in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.206752in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.206752in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.206773in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.206773in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360682in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.206770in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.206770in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.206737in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.206737in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.206758in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.206758in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367067in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.206749in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.206749in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.206755in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.206755in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.206709in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.206709in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373452in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.206726in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.206726in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.206699in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.206699in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.206722in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.206722in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379837in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.206714in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.206714in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.206676in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.206676in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.206719in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.206719in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386222in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.206664in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.206664in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.206694in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.206694in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.206661in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.206661in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392607in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.206676in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.206676in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.206662in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.206662in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.206665in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.206665in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398992in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.206637in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.206637in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.206659in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.206659in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.206660in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.206660in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405377in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.206631in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.206631in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.206640in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.206640in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.206614in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.206614in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.206631in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.206631in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.206605in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.206605in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416019in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.206644in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.206644in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.206598in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.206598in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.206621in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.206621in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422404in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.206588in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.206588in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.206579in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.206579in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.206597in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.206597in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428789in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.206567in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.206567in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.206601in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.206601in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.206591in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.206591in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435174in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.206576in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.206576in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.206560in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.206560in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.206563in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.206563in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441559in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.206570in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.206570in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.206554in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.206554in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.206559in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.206559in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447944in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.206536in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.206536in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.206561in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.206561in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.206519in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.206519in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454329in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.206534in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.206534in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.206522in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.206522in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.206550in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.206550in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460714in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.206526in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.206526in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.206538in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.206538in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.206529in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.206529in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.206515in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.206515in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.206521in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.206521in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471356in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.206502in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.206502in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477741in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.206506in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.206506in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.206510in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.206510in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.206490in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.206490in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484126in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.206494in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.206494in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.206476in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.206476in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490511in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.206488in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.206488in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.206481in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.206481in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.206478in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.206478in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496896in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.206491in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.206491in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.206491in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.206491in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.206463in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.206463in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503281in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.206480in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.206480in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.206468in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.206468in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.206472in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.206472in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509666in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.206456in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.206456in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.206468in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.206468in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.206455in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.206455in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516051in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.206460in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.206460in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.206464in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.206464in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.206448in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.206448in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.206467in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.206467in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.206443in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.206443in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.206461in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.206461in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.206428in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.206428in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.206457in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.206457in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533078in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.206438in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.206438in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.206439in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.206439in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.206437in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.206437in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539463in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.206431in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.206431in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.206431in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.206431in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.206439in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.206439in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545848in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.206440in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.206440in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.206416in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.206416in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.206420in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.206420in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552233in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.206408in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.206408in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.206423in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.206423in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.206419in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.206419in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558618in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.206423in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.206423in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.206423in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.206423in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.206410in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.206410in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565003in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.206429in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.206429in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.206408in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.206408in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.206417in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.206417in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571388in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.206414in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.206414in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577773in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.206402in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.206402in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.206404in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.206404in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.206398in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.206398in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.206400in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.206400in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588415in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.206402in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.206402in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.206393in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.206393in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.206407in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594800in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.206403in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.206403in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.206388in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.206388in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.206391in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.206391in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601185in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.206386in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.206386in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.206388in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.206388in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607570in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.206395in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.206395in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613955in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.206393in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.206393in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.206391in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.206391in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.206384in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620340in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.206387in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.206387in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.206379in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.206379in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.206380in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.206380in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626725in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.206383in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.206383in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.206375in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.206375in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.206378in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.206378in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633110in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.206375in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.206375in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.206371in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.206371in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.206380in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.206380in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.206368in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.206368in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.206365in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.206365in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643752in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.206367in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.206367in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.206376in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.206376in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.206375in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.206375in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650137in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.206379in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.206379in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.206369in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.206369in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.206363in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.206363in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656522in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.206363in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.206363in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.206370in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.206370in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.206372in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.206372in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662907in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.206362in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.206362in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.206365in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.206365in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.206368in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.206368in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669292in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.206366in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.206366in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.206370in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.206370in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.206357in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.206357in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675677in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.206369in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.206369in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.206357in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.206357in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.206360in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.206360in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682062in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.206358in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.206358in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.206359in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.206359in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.206357in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.206357in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688447in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.206358in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.206358in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.206360in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.206360in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.206358in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.206358in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.206361in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.206361in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.206354in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.206354in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.206353in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.206353in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.206364in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.206364in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705474in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.206348in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.206348in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.206360in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.206360in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.206356in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.206356in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711859in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.206353in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.206353in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.206350in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.206350in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718244in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.206347in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.206347in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.206349in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.206349in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724629in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.206349in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.206349in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.206353in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.206353in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731014in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.206345in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.206345in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.206345in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.206345in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737399in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.206341in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.206341in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.206343in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.206343in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.206340in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.206340in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743784in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.206347in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.206347in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.206341in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.206341in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750169in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.206340in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.206340in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.206347in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.206347in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.206346in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.206346in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.206339in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.206339in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760811in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.206339in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.206339in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767196in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.206342in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.206344in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773581in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.206336in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.206336in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779966in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786351in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.206333in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.206333in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.206332in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.206332in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792736in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.206341in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.206341in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.206337in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799121in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.206336in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.206336in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805506in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.206329in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.206329in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816148in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.206335in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.206329in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.206329in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822533in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.206333in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.206333in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828918in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.206329in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.206329in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.206327in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.206327in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835303in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.206331in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.206331in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841688in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848073in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.206330in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854458in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860843in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.206328in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.206328in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871485in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877870in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884255in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.206325in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890640in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.206320in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.206320in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897025in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903410in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.206324in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.206326in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909795in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916180in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922565in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933207in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.206320in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.206320in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939592in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.206320in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.206320in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945977in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952362in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.206321in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958747in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.206322in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965132in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971517in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977902in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.206323in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988544in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.206319in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994929in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001314in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007699in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014084in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020469in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.206318in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026854in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033239in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043881in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050266in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056651in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063036in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069421in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075806in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082191in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088576in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.206316in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105603in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111988in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118373in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124758in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131143in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137528in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143913in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150298in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.206315in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160940in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167325in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173710in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180095in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186480in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192865in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199250in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.206314in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205635in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216277in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222662in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229047in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235432in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241817in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248202in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254587in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260972in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277999in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282256in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284384in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206313in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288641in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297154in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301411in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303539in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307796in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309924in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314181in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316309in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320566in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322694in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326951in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333336in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346106in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350363in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352491in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358876in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363133in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365261in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369518in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371646in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375903in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378031in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401443in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405700in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407828in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412085in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414213in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418470in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420598in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437625in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469550in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206312in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509989in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549782in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549782in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960263in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960263in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370745in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370745in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781226in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781226in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {9000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191708in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191708in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602189in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602189in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=0.169378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{0.545881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=0.508948in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{0.885450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=0.848517in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{1.225020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=1.188087in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{1.564589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=1.527656in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135972in,y=0.917465in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443365in,y=1.670285in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.598175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.598175in}{1.638619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846530in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{1.638619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=0.169378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{0.598515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=0.561582in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{0.990718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=0.953785in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{1.382922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=1.345989in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091939in,y=0.917465in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784545in,y=1.670285in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549782in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{0.562565in}{1.385095in}}%
\pgfpathlineto{\pgfqpoint{0.571087in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{0.579609in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{0.586000in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{0.592392in}{1.496202in}}%
\pgfpathlineto{\pgfqpoint{0.596653in}{1.499134in}}%
\pgfpathlineto{\pgfqpoint{0.600914in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{0.605175in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{0.609435in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{0.615827in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{0.622218in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{0.630740in}{1.403081in}}%
\pgfpathlineto{\pgfqpoint{0.641393in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{0.654175in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{0.671219in}{1.082421in}}%
\pgfpathlineto{\pgfqpoint{0.713829in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{0.728742in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{0.741525in}{0.495054in}}%
\pgfpathlineto{\pgfqpoint{0.754308in}{0.424692in}}%
\pgfpathlineto{\pgfqpoint{0.767091in}{0.367584in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{0.329321in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{0.298596in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{0.274408in}}%
\pgfpathlineto{\pgfqpoint{0.809700in}{0.255735in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{0.241593in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.231084in}}%
\pgfpathlineto{\pgfqpoint{0.841657in}{0.223420in}}%
\pgfpathlineto{\pgfqpoint{0.854440in}{0.217046in}}%
\pgfpathlineto{\pgfqpoint{0.869354in}{0.212359in}}%
\pgfpathlineto{\pgfqpoint{0.888528in}{0.209068in}}%
\pgfpathlineto{\pgfqpoint{0.914094in}{0.207201in}}%
\pgfpathlineto{\pgfqpoint{0.963095in}{0.206389in}}%
\pgfpathlineto{\pgfqpoint{1.263492in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662018in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{2.716490in}{1.121364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735934in}{1.121364in}}{\pgfqpoint{2.735934in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.735934in}{1.560563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735934in}{1.580008in}}{\pgfqpoint{2.716490in}{1.580008in}}%
\pgfpathlineto{\pgfqpoint{1.662018in}{1.580008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642573in}{1.580008in}}{\pgfqpoint{1.642573in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.140809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642573in}{1.121364in}}{\pgfqpoint{1.662018in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{1.662018in}{1.121364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681462in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{1.681462in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{1.681462in}{1.467253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953684in,y=1.467253in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont histogram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.681462in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.357204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953684in,y=1.323176in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont thresholds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681462in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.214504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953684in,y=1.180476in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont fitted Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/histogram_H3342.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/root/.cache/pypoetry/virtualenvs/wsi-translation-9TtSrW0h-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/root/.cache/pypoetry/virtualenvs/wsi-translation-9TtSrW0h-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/root/.cache/pypoetry/virtualenvs/wsi-translation-9TtSrW0h-py3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.227910in}{1.771792in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.227910in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549782in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{44.816816in}}%
\pgfpathlineto{\pgfqpoint{0.549782in}{44.816816in}}%
\pgfpathlineto{\pgfqpoint{0.549782in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551910in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.217411in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.217411in}}%
\pgfpathlineto{\pgfqpoint{0.551910in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.215188in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.215188in}}%
\pgfpathlineto{\pgfqpoint{0.554039in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556167in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.210483in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.210483in}}%
\pgfpathlineto{\pgfqpoint{0.556167in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{0.219561in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.219561in}}%
\pgfpathlineto{\pgfqpoint{0.558296in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560424in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{0.662880in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{0.662880in}}%
\pgfpathlineto{\pgfqpoint{0.560424in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562552in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{0.562552in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566809in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{3.935118in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{3.935118in}}%
\pgfpathlineto{\pgfqpoint{0.566809in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568937in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{2.701400in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{2.701400in}}%
\pgfpathlineto{\pgfqpoint{0.568937in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{1.541003in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573194in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{0.573194in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575322in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{1.080503in}}%
\pgfpathlineto{\pgfqpoint{0.575322in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.966977in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{0.966977in}}%
\pgfpathlineto{\pgfqpoint{0.577451in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579579in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.937847in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.937847in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581707in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{0.581707in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585964in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.920235in}}%
\pgfpathlineto{\pgfqpoint{0.585964in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588092in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{1.002922in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{1.002922in}}%
\pgfpathlineto{\pgfqpoint{0.588092in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{0.590221in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592349in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{1.057208in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{1.057208in}}%
\pgfpathlineto{\pgfqpoint{0.592349in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594477in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{1.174035in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{1.174035in}}%
\pgfpathlineto{\pgfqpoint{0.594477in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{1.185813in}}%
\pgfpathlineto{\pgfqpoint{0.596606in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598734in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{1.317414in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{1.317414in}}%
\pgfpathlineto{\pgfqpoint{0.598734in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600862in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{0.600862in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605119in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{1.451130in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{1.451130in}}%
\pgfpathlineto{\pgfqpoint{0.605119in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607247in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{1.505316in}}%
\pgfpathlineto{\pgfqpoint{0.607247in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{1.637513in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{1.637513in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611504in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{1.598268in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{1.598268in}}%
\pgfpathlineto{\pgfqpoint{0.611504in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{0.613633in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615761in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{1.651072in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{1.651072in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617889in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{0.617889in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{1.664204in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{1.664204in}}%
\pgfpathlineto{\pgfqpoint{0.620018in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622146in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{0.622146in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624274in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{0.624274in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{1.597757in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{1.597757in}}%
\pgfpathlineto{\pgfqpoint{0.626403in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628531in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{0.628531in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630659in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{0.630659in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{1.544425in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{1.544425in}}%
\pgfpathlineto{\pgfqpoint{0.632788in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634916in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{1.412916in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{1.412916in}}%
\pgfpathlineto{\pgfqpoint{0.634916in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637044in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{0.637044in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{1.368394in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{1.368394in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641301in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{1.246956in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{1.246956in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643429in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{0.643429in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647686in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{1.144495in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{1.144495in}}%
\pgfpathlineto{\pgfqpoint{0.647686in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649814in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{1.042862in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{1.042862in}}%
\pgfpathlineto{\pgfqpoint{0.649814in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654071in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656199in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.915267in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.915267in}}%
\pgfpathlineto{\pgfqpoint{0.656199in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{0.658328in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660456in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662584in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.847754in}}%
\pgfpathlineto{\pgfqpoint{0.662584in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.778962in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.778962in}}%
\pgfpathlineto{\pgfqpoint{0.664713in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666841in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{0.666841in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{0.668970in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671098in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673226in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.673226in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.658256in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.658256in}}%
\pgfpathlineto{\pgfqpoint{0.675355in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677483in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.665398in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.665398in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679611in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{0.679611in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{0.681740in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683868in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.615728in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.615728in}}%
\pgfpathlineto{\pgfqpoint{0.683868in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685996in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{0.685996in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{0.688125in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690253in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.551581in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.551581in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692381in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.561474in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.561474in}}%
\pgfpathlineto{\pgfqpoint{0.692381in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.530400in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.530400in}}%
\pgfpathlineto{\pgfqpoint{0.694510in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696638in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.521885in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.521885in}}%
\pgfpathlineto{\pgfqpoint{0.696638in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698766in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.503406in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.503406in}}%
\pgfpathlineto{\pgfqpoint{0.700895in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703023in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.512985in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.512985in}}%
\pgfpathlineto{\pgfqpoint{0.703023in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705151in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.486698in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.486698in}}%
\pgfpathlineto{\pgfqpoint{0.705151in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709408in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.473480in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.473480in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711536in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{0.711536in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.475880in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.475880in}}%
\pgfpathlineto{\pgfqpoint{0.713665in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715793in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.455640in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.455640in}}%
\pgfpathlineto{\pgfqpoint{0.715793in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717921in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.463168in}}%
\pgfpathlineto{\pgfqpoint{0.717921in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.442718in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.442718in}}%
\pgfpathlineto{\pgfqpoint{0.720050in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722178in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.451481in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.451481in}}%
\pgfpathlineto{\pgfqpoint{0.722178in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724306in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.432781in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.432781in}}%
\pgfpathlineto{\pgfqpoint{0.724306in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{0.726435in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728563in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.436351in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.436351in}}%
\pgfpathlineto{\pgfqpoint{0.728563in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.419271in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.419271in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732820in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.427431in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.427431in}}%
\pgfpathlineto{\pgfqpoint{0.732820in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734948in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.410743in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.410743in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.419280in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.419280in}}%
\pgfpathlineto{\pgfqpoint{0.737077in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739205in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.402836in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.402836in}}%
\pgfpathlineto{\pgfqpoint{0.739205in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741333in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.399870in}}%
\pgfpathlineto{\pgfqpoint{0.741333in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.408109in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.408109in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745590in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.392547in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.392547in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747718in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.401514in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.401514in}}%
\pgfpathlineto{\pgfqpoint{0.747718in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.387140in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.387140in}}%
\pgfpathlineto{\pgfqpoint{0.749847in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751975in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.395168in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.395168in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754103in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.381117in}}%
\pgfpathlineto{\pgfqpoint{0.754103in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.378937in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.378937in}}%
\pgfpathlineto{\pgfqpoint{0.756232in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758360in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.386978in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.386978in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760488in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.374043in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.374043in}}%
\pgfpathlineto{\pgfqpoint{0.760488in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.382577in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.382577in}}%
\pgfpathlineto{\pgfqpoint{0.762617in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764745in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.368634in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.368634in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766873in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.376897in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.376897in}}%
\pgfpathlineto{\pgfqpoint{0.766873in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.364964in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.364964in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771130in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.362560in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.362560in}}%
\pgfpathlineto{\pgfqpoint{0.771130in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773258in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.370583in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.370583in}}%
\pgfpathlineto{\pgfqpoint{0.773258in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.358398in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.358398in}}%
\pgfpathlineto{\pgfqpoint{0.775387in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777515in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.366325in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.366325in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779643in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.355307in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.355307in}}%
\pgfpathlineto{\pgfqpoint{0.779643in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.362369in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.362369in}}%
\pgfpathlineto{\pgfqpoint{0.781772in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783900in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.351192in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.351192in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.349676in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.349676in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788157in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.356382in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.356382in}}%
\pgfpathlineto{\pgfqpoint{0.788157in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790285in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.346807in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.346807in}}%
\pgfpathlineto{\pgfqpoint{0.790285in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.353823in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.353823in}}%
\pgfpathlineto{\pgfqpoint{0.792414in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794542in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.343708in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.343708in}}%
\pgfpathlineto{\pgfqpoint{0.794542in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796670in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.351464in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.351464in}}%
\pgfpathlineto{\pgfqpoint{0.796670in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.341330in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.341330in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800927in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803055in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.347583in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.347583in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.337237in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.337237in}}%
\pgfpathlineto{\pgfqpoint{0.805184in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807312in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.345403in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.345403in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809440in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.336258in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.336258in}}%
\pgfpathlineto{\pgfqpoint{0.809440in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.342054in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.342054in}}%
\pgfpathlineto{\pgfqpoint{0.811569in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813697in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.334163in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.334163in}}%
\pgfpathlineto{\pgfqpoint{0.813697in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815825in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.332918in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.332918in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.339108in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.339108in}}%
\pgfpathlineto{\pgfqpoint{0.817954in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820082in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.330254in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.330254in}}%
\pgfpathlineto{\pgfqpoint{0.820082in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822210in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.336911in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.336911in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.328835in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.328835in}}%
\pgfpathlineto{\pgfqpoint{0.824339in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826467in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.334971in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.334971in}}%
\pgfpathlineto{\pgfqpoint{0.826467in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828595in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.325800in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.325800in}}%
\pgfpathlineto{\pgfqpoint{0.828595in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.326034in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.326034in}}%
\pgfpathlineto{\pgfqpoint{0.830724in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832852in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.332531in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.332531in}}%
\pgfpathlineto{\pgfqpoint{0.832852in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834980in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.324342in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.324342in}}%
\pgfpathlineto{\pgfqpoint{0.834980in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.330719in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.330719in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839237in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.321777in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.321777in}}%
\pgfpathlineto{\pgfqpoint{0.839237in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.329038in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.329038in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843494in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.319824in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.319824in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845622in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.319442in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.319442in}}%
\pgfpathlineto{\pgfqpoint{0.845622in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.325335in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.325335in}}%
\pgfpathlineto{\pgfqpoint{0.847751in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849879in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.317147in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.317147in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852007in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.323245in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.323245in}}%
\pgfpathlineto{\pgfqpoint{0.852007in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.316299in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.316299in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856264in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.321808in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.321808in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858392in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.314768in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.314768in}}%
\pgfpathlineto{\pgfqpoint{0.858392in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.313341in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.313341in}}%
\pgfpathlineto{\pgfqpoint{0.860521in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862649in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.318833in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.318833in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864777in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.311724in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.311724in}}%
\pgfpathlineto{\pgfqpoint{0.864777in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.317408in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.317408in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869034in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.310110in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.310110in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871162in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.315007in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.315007in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.308177in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.308177in}}%
\pgfpathlineto{\pgfqpoint{0.873291in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875419in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.307879in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.307879in}}%
\pgfpathlineto{\pgfqpoint{0.875419in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877547in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.312978in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.312978in}}%
\pgfpathlineto{\pgfqpoint{0.877547in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.306798in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.306798in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881804in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.881804in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883932in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.304861in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.304861in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.310228in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.310228in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888189in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.303396in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.303396in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890317in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.302688in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.302688in}}%
\pgfpathlineto{\pgfqpoint{0.890317in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.308063in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.308063in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894574in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.301662in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.301662in}}%
\pgfpathlineto{\pgfqpoint{0.894574in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.305893in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.305893in}}%
\pgfpathlineto{\pgfqpoint{0.896703in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898831in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.299453in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.299453in}}%
\pgfpathlineto{\pgfqpoint{0.898831in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900959in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.304715in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.304715in}}%
\pgfpathlineto{\pgfqpoint{0.900959in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.298242in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.298242in}}%
\pgfpathlineto{\pgfqpoint{0.903088in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905216in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.298250in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.298250in}}%
\pgfpathlineto{\pgfqpoint{0.905216in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907344in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.302796in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.302796in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.296194in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.296194in}}%
\pgfpathlineto{\pgfqpoint{0.909473in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911601in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.301076in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.301076in}}%
\pgfpathlineto{\pgfqpoint{0.911601in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913729in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.294820in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.294820in}}%
\pgfpathlineto{\pgfqpoint{0.913729in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.299769in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.299769in}}%
\pgfpathlineto{\pgfqpoint{0.915858in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917986in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.292838in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.292838in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920114in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.291671in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.291671in}}%
\pgfpathlineto{\pgfqpoint{0.920114in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.297676in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.297676in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924371in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.291107in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.291107in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926499in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.295311in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.295311in}}%
\pgfpathlineto{\pgfqpoint{0.926499in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.289745in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.289745in}}%
\pgfpathlineto{\pgfqpoint{0.928628in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930756in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.293940in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.293940in}}%
\pgfpathlineto{\pgfqpoint{0.930756in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932884in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.288315in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.288315in}}%
\pgfpathlineto{\pgfqpoint{0.932884in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.287680in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.287680in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937141in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.292447in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.292447in}}%
\pgfpathlineto{\pgfqpoint{0.937141in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939269in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.286177in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.286177in}}%
\pgfpathlineto{\pgfqpoint{0.939269in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.290639in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.290639in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943526in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.284357in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.284357in}}%
\pgfpathlineto{\pgfqpoint{0.943526in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945654in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.288794in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.288794in}}%
\pgfpathlineto{\pgfqpoint{0.945654in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.283591in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.283591in}}%
\pgfpathlineto{\pgfqpoint{0.947783in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949911in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.282541in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.282541in}}%
\pgfpathlineto{\pgfqpoint{0.949911in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952039in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.287047in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.287047in}}%
\pgfpathlineto{\pgfqpoint{0.952039in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.281510in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.281510in}}%
\pgfpathlineto{\pgfqpoint{0.954168in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956296in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.285297in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.285297in}}%
\pgfpathlineto{\pgfqpoint{0.956296in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.279818in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.279818in}}%
\pgfpathlineto{\pgfqpoint{0.958425in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960553in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.283477in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.283477in}}%
\pgfpathlineto{\pgfqpoint{0.960553in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962681in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.278606in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.278606in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.277874in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.277874in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966938in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.281910in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.281910in}}%
\pgfpathlineto{\pgfqpoint{0.966938in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969066in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.276293in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.276293in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.280414in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.280414in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973323in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.275466in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.275466in}}%
\pgfpathlineto{\pgfqpoint{0.973323in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975451in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.278724in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.278724in}}%
\pgfpathlineto{\pgfqpoint{0.975451in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.273817in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.273817in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979708in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.273352in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.273352in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981836in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.276870in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.276870in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.271804in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.271804in}}%
\pgfpathlineto{\pgfqpoint{0.983965in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986093in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.275426in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.275426in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988221in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.270674in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.270674in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.274043in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.274043in}}%
\pgfpathlineto{\pgfqpoint{0.990350in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992478in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.268878in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.268878in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994606in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.268793in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.268793in}}%
\pgfpathlineto{\pgfqpoint{0.994606in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.272113in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.272113in}}%
\pgfpathlineto{\pgfqpoint{0.996735in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998863in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.267327in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.267327in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000991in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.270426in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.270426in}}%
\pgfpathlineto{\pgfqpoint{1.000991in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.266181in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.266181in}}%
\pgfpathlineto{\pgfqpoint{1.003120in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005248in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.269341in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.269341in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007376in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.264904in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.264904in}}%
\pgfpathlineto{\pgfqpoint{1.007376in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.264471in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.264471in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011633in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.267275in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.267275in}}%
\pgfpathlineto{\pgfqpoint{1.011633in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.262783in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.262783in}}%
\pgfpathlineto{\pgfqpoint{1.013762in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015890in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.266223in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.266223in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018018in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.262400in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.262400in}}%
\pgfpathlineto{\pgfqpoint{1.018018in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.265132in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.265132in}}%
\pgfpathlineto{\pgfqpoint{1.020147in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022275in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{1.022275in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024403in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.260418in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.260418in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.263377in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.263377in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028660in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.259655in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.259655in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030788in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.261929in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.261929in}}%
\pgfpathlineto{\pgfqpoint{1.030788in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.258316in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.258316in}}%
\pgfpathlineto{\pgfqpoint{1.032917in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035045in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.261129in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.261129in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037173in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.257492in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.257492in}}%
\pgfpathlineto{\pgfqpoint{1.037173in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.257145in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.257145in}}%
\pgfpathlineto{\pgfqpoint{1.039302in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041430in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.259311in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.259311in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043558in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.255783in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.255783in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.258724in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.258724in}}%
\pgfpathlineto{\pgfqpoint{1.045687in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047815in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.255327in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.255327in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049943in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.257551in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.257551in}}%
\pgfpathlineto{\pgfqpoint{1.049943in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.254312in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.254312in}}%
\pgfpathlineto{\pgfqpoint{1.052072in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054200in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.253940in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.253940in}}%
\pgfpathlineto{\pgfqpoint{1.054200in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056328in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.256174in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.256174in}}%
\pgfpathlineto{\pgfqpoint{1.056328in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.252658in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.252658in}}%
\pgfpathlineto{\pgfqpoint{1.058457in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060585in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.255339in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.255339in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062713in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.252194in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.252194in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.254376in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.254376in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066970in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.251297in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.251297in}}%
\pgfpathlineto{\pgfqpoint{1.066970in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.251010in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.251010in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071227in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.253303in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.253303in}}%
\pgfpathlineto{\pgfqpoint{1.071227in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073355in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.249743in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.249743in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.252527in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.252527in}}%
\pgfpathlineto{\pgfqpoint{1.075484in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077612in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.249260in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.249260in}}%
\pgfpathlineto{\pgfqpoint{1.077612in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079740in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.248700in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.248700in}}%
\pgfpathlineto{\pgfqpoint{1.079740in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.250402in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.250402in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083997in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.247497in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.247497in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086125in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.250353in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.250353in}}%
\pgfpathlineto{\pgfqpoint{1.086125in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.246558in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.246558in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090382in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.249174in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.249174in}}%
\pgfpathlineto{\pgfqpoint{1.090382in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092510in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.246317in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.246317in}}%
\pgfpathlineto{\pgfqpoint{1.092510in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.246044in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.246044in}}%
\pgfpathlineto{\pgfqpoint{1.094639in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.248451in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.248451in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098895in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.245502in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.245502in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.247408in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.247408in}}%
\pgfpathlineto{\pgfqpoint{1.101024in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103152in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.244783in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.244783in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105280in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.246611in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.246611in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.244161in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.244161in}}%
\pgfpathlineto{\pgfqpoint{1.107409in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109537in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.243820in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.243820in}}%
\pgfpathlineto{\pgfqpoint{1.109537in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111665in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.245630in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.245630in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.243040in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.243040in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115922in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.244949in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.244949in}}%
\pgfpathlineto{\pgfqpoint{1.115922in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118050in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.242329in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.242329in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.243947in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.243947in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122307in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.242173in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.242173in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124435in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.241475in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.241475in}}%
\pgfpathlineto{\pgfqpoint{1.124435in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.243248in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.243248in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128692in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.240957in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.240957in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.242542in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.242542in}}%
\pgfpathlineto{\pgfqpoint{1.130821in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132949in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.240035in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.240035in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135077in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.241882in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.241882in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.239688in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.239688in}}%
\pgfpathlineto{\pgfqpoint{1.137206in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139334in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.239279in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.239279in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141462in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.241126in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.241126in}}%
\pgfpathlineto{\pgfqpoint{1.141462in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.238802in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.238802in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145719in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.240641in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.240641in}}%
\pgfpathlineto{\pgfqpoint{1.145719in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147847in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.238517in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.238517in}}%
\pgfpathlineto{\pgfqpoint{1.147847in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.240015in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.240015in}}%
\pgfpathlineto{\pgfqpoint{1.149976in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152104in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.238206in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.238206in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154232in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.237506in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.237506in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.239372in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.239372in}}%
\pgfpathlineto{\pgfqpoint{1.156361in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158489in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.236756in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.236756in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160617in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.238301in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.238301in}}%
\pgfpathlineto{\pgfqpoint{1.160617in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.236355in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.236355in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164874in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.237914in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.237914in}}%
\pgfpathlineto{\pgfqpoint{1.164874in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167002in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.235924in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.235924in}}%
\pgfpathlineto{\pgfqpoint{1.167002in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.235470in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.235470in}}%
\pgfpathlineto{\pgfqpoint{1.169131in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171259in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.237209in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.237209in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173387in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.235322in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.235322in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.236544in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.236544in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177644in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.234289in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.234289in}}%
\pgfpathlineto{\pgfqpoint{1.177644in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179772in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.235820in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.235820in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.234057in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.234057in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184029in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.233476in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.233476in}}%
\pgfpathlineto{\pgfqpoint{1.184029in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.235097in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.235097in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188286in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.233267in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.233267in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190414in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.234724in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.234724in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.232734in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.232734in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194671in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.234107in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.234107in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196799in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.232541in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.232541in}}%
\pgfpathlineto{\pgfqpoint{1.196799in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.232291in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.232291in}}%
\pgfpathlineto{\pgfqpoint{1.198928in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201056in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.233744in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.233744in}}%
\pgfpathlineto{\pgfqpoint{1.201056in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203184in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.231941in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.231941in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.233394in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.233394in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207441in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.231371in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.231371in}}%
\pgfpathlineto{\pgfqpoint{1.207441in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209569in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.232576in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.232576in}}%
\pgfpathlineto{\pgfqpoint{1.209569in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.230759in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.230759in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213826in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.230729in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.230729in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215954in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.231945in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.231945in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.230427in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.230427in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220211in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.231419in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.231419in}}%
\pgfpathlineto{\pgfqpoint{1.220211in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222339in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.230052in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.230052in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.231357in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.231357in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226596in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.229651in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.229651in}}%
\pgfpathlineto{\pgfqpoint{1.226596in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228724in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.229139in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.229139in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.230574in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.230574in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232981in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.229083in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.229083in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235109in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.230297in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.230297in}}%
\pgfpathlineto{\pgfqpoint{1.235109in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.228399in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.228399in}}%
\pgfpathlineto{\pgfqpoint{1.237238in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239366in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.229790in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.229790in}}%
\pgfpathlineto{\pgfqpoint{1.239366in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.228265in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.228265in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243623in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.228177in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.228177in}}%
\pgfpathlineto{\pgfqpoint{1.243623in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245751in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.229101in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.229101in}}%
\pgfpathlineto{\pgfqpoint{1.245751in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.227700in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.227700in}}%
\pgfpathlineto{\pgfqpoint{1.247880in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250008in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.228647in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.228647in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252136in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.227351in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.227351in}}%
\pgfpathlineto{\pgfqpoint{1.252136in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.228221in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.228221in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256393in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.226540in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.226540in}}%
\pgfpathlineto{\pgfqpoint{1.256393in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258521in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.226789in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.226789in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.227868in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.227868in}}%
\pgfpathlineto{\pgfqpoint{1.260650in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262778in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.226460in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.226460in}}%
\pgfpathlineto{\pgfqpoint{1.262778in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264906in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.227504in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.227504in}}%
\pgfpathlineto{\pgfqpoint{1.264906in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.226127in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.226127in}}%
\pgfpathlineto{\pgfqpoint{1.267035in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269163in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.227162in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.227162in}}%
\pgfpathlineto{\pgfqpoint{1.269163in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271291in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.225874in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.225874in}}%
\pgfpathlineto{\pgfqpoint{1.271291in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.225528in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.225528in}}%
\pgfpathlineto{\pgfqpoint{1.273420in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275548in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.226315in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.226315in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277676in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.225391in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.225391in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.226147in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.226147in}}%
\pgfpathlineto{\pgfqpoint{1.279805in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281933in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.225004in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.225004in}}%
\pgfpathlineto{\pgfqpoint{1.281933in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284061in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.225796in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.225796in}}%
\pgfpathlineto{\pgfqpoint{1.284061in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.224764in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.224764in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288318in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.224744in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.224744in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290446in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.225733in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.225733in}}%
\pgfpathlineto{\pgfqpoint{1.290446in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.224184in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.224184in}}%
\pgfpathlineto{\pgfqpoint{1.292575in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294703in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.225168in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.225168in}}%
\pgfpathlineto{\pgfqpoint{1.294703in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.223960in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.223960in}}%
\pgfpathlineto{\pgfqpoint{1.296832in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298960in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.225041in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.225041in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301088in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.223304in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.223304in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.223690in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.223690in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305345in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.224397in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.224397in}}%
\pgfpathlineto{\pgfqpoint{1.305345in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307473in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.223087in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.223087in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.224265in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.224265in}}%
\pgfpathlineto{\pgfqpoint{1.309602in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311730in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.222919in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.222919in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313858in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.223827in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.223827in}}%
\pgfpathlineto{\pgfqpoint{1.313858in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.222504in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.222504in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318115in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.222618in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.222618in}}%
\pgfpathlineto{\pgfqpoint{1.318115in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320243in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.223448in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.223448in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.222445in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.222445in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324500in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.223142in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.223142in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326628in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.222125in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.222125in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.222683in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.222683in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330885in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.221866in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.221866in}}%
\pgfpathlineto{\pgfqpoint{1.330885in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333013in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.221337in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.221337in}}%
\pgfpathlineto{\pgfqpoint{1.333013in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.222550in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.222550in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337270in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.221304in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.221304in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339398in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.221976in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.221976in}}%
\pgfpathlineto{\pgfqpoint{1.339398in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.220976in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.220976in}}%
\pgfpathlineto{\pgfqpoint{1.341527in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343655in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.221835in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.221835in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345783in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.221015in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.221015in}}%
\pgfpathlineto{\pgfqpoint{1.345783in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.220640in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.220640in}}%
\pgfpathlineto{\pgfqpoint{1.347912in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350040in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.221667in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.221667in}}%
\pgfpathlineto{\pgfqpoint{1.350040in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352168in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.220130in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.220130in}}%
\pgfpathlineto{\pgfqpoint{1.352168in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.221172in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.221172in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356425in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.220232in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.220232in}}%
\pgfpathlineto{\pgfqpoint{1.356425in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.220908in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.220908in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360682in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.219989in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.219989in}}%
\pgfpathlineto{\pgfqpoint{1.360682in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362810in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.219670in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.219670in}}%
\pgfpathlineto{\pgfqpoint{1.362810in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.220844in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.220844in}}%
\pgfpathlineto{\pgfqpoint{1.364939in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367067in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.219773in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.219773in}}%
\pgfpathlineto{\pgfqpoint{1.367067in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369195in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.220409in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.220409in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.219302in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.219302in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373452in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.220116in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.220116in}}%
\pgfpathlineto{\pgfqpoint{1.373452in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375580in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.219047in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.219047in}}%
\pgfpathlineto{\pgfqpoint{1.375580in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.219292in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.219292in}}%
\pgfpathlineto{\pgfqpoint{1.377709in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379837in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.219986in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.219986in}}%
\pgfpathlineto{\pgfqpoint{1.379837in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381965in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.218994in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.218994in}}%
\pgfpathlineto{\pgfqpoint{1.381965in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.219602in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.219602in}}%
\pgfpathlineto{\pgfqpoint{1.384094in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386222in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.218986in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.218986in}}%
\pgfpathlineto{\pgfqpoint{1.386222in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388350in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.219416in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.219416in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.218578in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.218578in}}%
\pgfpathlineto{\pgfqpoint{1.390479in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392607in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.218365in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.218365in}}%
\pgfpathlineto{\pgfqpoint{1.392607in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394735in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.219016in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.219016in}}%
\pgfpathlineto{\pgfqpoint{1.394735in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.218093in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.218093in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398992in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.218950in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.218950in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401120in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.218015in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.218015in}}%
\pgfpathlineto{\pgfqpoint{1.401120in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.218690in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.218690in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405377in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.217887in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.217887in}}%
\pgfpathlineto{\pgfqpoint{1.405377in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407505in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.217906in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.217906in}}%
\pgfpathlineto{\pgfqpoint{1.407505in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.218207in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.218207in}}%
\pgfpathlineto{\pgfqpoint{1.409634in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411762in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.217673in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.217673in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.218090in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.218090in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416019in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.217556in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.217556in}}%
\pgfpathlineto{\pgfqpoint{1.416019in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418147in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.217962in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.217962in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.217213in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.217213in}}%
\pgfpathlineto{\pgfqpoint{1.420276in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422404in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.217203in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.217203in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424532in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.217626in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.217626in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.217077in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.217077in}}%
\pgfpathlineto{\pgfqpoint{1.426661in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428789in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.217514in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.217514in}}%
\pgfpathlineto{\pgfqpoint{1.428789in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430917in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.216796in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.216796in}}%
\pgfpathlineto{\pgfqpoint{1.430917in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.217260in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.217260in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435174in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.216363in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.216363in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437302in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.216511in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.216511in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.216961in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.216961in}}%
\pgfpathlineto{\pgfqpoint{1.439431in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441559in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.216229in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.216229in}}%
\pgfpathlineto{\pgfqpoint{1.441559in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443687in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.217116in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.217116in}}%
\pgfpathlineto{\pgfqpoint{1.443687in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.216228in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.216228in}}%
\pgfpathlineto{\pgfqpoint{1.445816in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447944in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.216524in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.216524in}}%
\pgfpathlineto{\pgfqpoint{1.447944in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450072in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.215927in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.215927in}}%
\pgfpathlineto{\pgfqpoint{1.450072in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.215845in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.215845in}}%
\pgfpathlineto{\pgfqpoint{1.452201in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454329in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.216508in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.216508in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456457in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.215876in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.215876in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.216282in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.216282in}}%
\pgfpathlineto{\pgfqpoint{1.458586in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460714in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.215895in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.215895in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462842in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.216380in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.216380in}}%
\pgfpathlineto{\pgfqpoint{1.462842in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.215496in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.215496in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467099in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.215259in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.215259in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.215723in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.215723in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471356in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.215275in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.215275in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.215567in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.215567in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.214967in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.214967in}}%
\pgfpathlineto{\pgfqpoint{1.475613in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477741in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.215569in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.215569in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479869in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.214838in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.214838in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.214943in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.214943in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484126in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.215415in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.215415in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486254in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.214900in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.214900in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.215228in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.215228in}}%
\pgfpathlineto{\pgfqpoint{1.488383in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490511in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.214580in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.214580in}}%
\pgfpathlineto{\pgfqpoint{1.490511in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492639in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.215372in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.215372in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.214323in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.214323in}}%
\pgfpathlineto{\pgfqpoint{1.494768in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496896in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.214305in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.214305in}}%
\pgfpathlineto{\pgfqpoint{1.496896in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499024in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.215028in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.215028in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.214299in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.214299in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503281in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.214618in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.214618in}}%
\pgfpathlineto{\pgfqpoint{1.503281in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505409in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.214105in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.214105in}}%
\pgfpathlineto{\pgfqpoint{1.505409in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.214531in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.214531in}}%
\pgfpathlineto{\pgfqpoint{1.507538in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509666in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.214142in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.214142in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511794in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.214142in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.214142in}}%
\pgfpathlineto{\pgfqpoint{1.511794in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.214335in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.214335in}}%
\pgfpathlineto{\pgfqpoint{1.513923in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516051in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.213750in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.213750in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518179in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.214284in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.214284in}}%
\pgfpathlineto{\pgfqpoint{1.518179in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.213697in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.214192in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.214192in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524564in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.213598in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.213598in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.213566in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.213566in}}%
\pgfpathlineto{\pgfqpoint{1.526693in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528821in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.214075in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.214075in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.213405in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.213405in}}%
\pgfpathlineto{\pgfqpoint{1.530950in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533078in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.213775in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.213775in}}%
\pgfpathlineto{\pgfqpoint{1.533078in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535206in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.213423in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.213423in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.213624in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.213624in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539463in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.213157in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.213157in}}%
\pgfpathlineto{\pgfqpoint{1.539463in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541591in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.213089in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.213089in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.213463in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.213463in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545848in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.212932in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.212932in}}%
\pgfpathlineto{\pgfqpoint{1.545848in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547976in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.213242in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.213242in}}%
\pgfpathlineto{\pgfqpoint{1.547976in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.212746in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.212746in}}%
\pgfpathlineto{\pgfqpoint{1.550105in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552233in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.213326in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.213326in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554361in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.212885in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.212885in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.212758in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.212758in}}%
\pgfpathlineto{\pgfqpoint{1.556490in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558618in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.213133in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.213133in}}%
\pgfpathlineto{\pgfqpoint{1.558618in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560746in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.212777in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.212777in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.212901in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.212901in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565003in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.212577in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.212577in}}%
\pgfpathlineto{\pgfqpoint{1.565003in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567131in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.212937in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.212937in}}%
\pgfpathlineto{\pgfqpoint{1.567131in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.212453in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.212453in}}%
\pgfpathlineto{\pgfqpoint{1.569260in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571388in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.212374in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.212374in}}%
\pgfpathlineto{\pgfqpoint{1.571388in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573516in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.212732in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.212732in}}%
\pgfpathlineto{\pgfqpoint{1.573516in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.212284in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.212284in}}%
\pgfpathlineto{\pgfqpoint{1.575645in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577773in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.212494in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.212494in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579901in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.212015in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.212015in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.212674in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.212674in}}%
\pgfpathlineto{\pgfqpoint{1.582030in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584158in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.212128in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.212128in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.212111in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.212111in}}%
\pgfpathlineto{\pgfqpoint{1.586287in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588415in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.212401in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.212401in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590543in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.212107in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.212107in}}%
\pgfpathlineto{\pgfqpoint{1.590543in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.212323in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.212323in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594800in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.211987in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.211987in}}%
\pgfpathlineto{\pgfqpoint{1.594800in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596928in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.212232in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.212232in}}%
\pgfpathlineto{\pgfqpoint{1.596928in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.211801in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.211801in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601185in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.211631in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.211631in}}%
\pgfpathlineto{\pgfqpoint{1.601185in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603313in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.212004in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.212004in}}%
\pgfpathlineto{\pgfqpoint{1.603313in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.211602in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.211602in}}%
\pgfpathlineto{\pgfqpoint{1.605442in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607570in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.212026in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.212026in}}%
\pgfpathlineto{\pgfqpoint{1.607570in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609698in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.211642in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.211642in}}%
\pgfpathlineto{\pgfqpoint{1.609698in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.211470in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.211470in}}%
\pgfpathlineto{\pgfqpoint{1.611827in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613955in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.211644in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.211644in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616083in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.211486in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.211486in}}%
\pgfpathlineto{\pgfqpoint{1.616083in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.211947in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.211947in}}%
\pgfpathlineto{\pgfqpoint{1.618212in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620340in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.211312in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.211312in}}%
\pgfpathlineto{\pgfqpoint{1.620340in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622468in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.211481in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.211481in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.211369in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.211369in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626725in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.211260in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.211260in}}%
\pgfpathlineto{\pgfqpoint{1.626725in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628853in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.211433in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.211433in}}%
\pgfpathlineto{\pgfqpoint{1.628853in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.211255in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.211255in}}%
\pgfpathlineto{\pgfqpoint{1.630982in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633110in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.211403in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.211403in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635238in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.210890in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.210890in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.211377in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.211377in}}%
\pgfpathlineto{\pgfqpoint{1.637367in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639495in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.211002in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.211002in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.211017in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.211017in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643752in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.211150in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.211150in}}%
\pgfpathlineto{\pgfqpoint{1.643752in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645880in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.210817in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.210817in}}%
\pgfpathlineto{\pgfqpoint{1.645880in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.211071in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650137in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.210802in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.210802in}}%
\pgfpathlineto{\pgfqpoint{1.650137in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652265in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.211120in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.211120in}}%
\pgfpathlineto{\pgfqpoint{1.652265in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.210751in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.210751in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656522in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.210640in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.210640in}}%
\pgfpathlineto{\pgfqpoint{1.656522in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658650in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.211013in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.211013in}}%
\pgfpathlineto{\pgfqpoint{1.658650in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.210469in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.210469in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662907in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.210895in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.210895in}}%
\pgfpathlineto{\pgfqpoint{1.662907in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665035in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.210556in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.210556in}}%
\pgfpathlineto{\pgfqpoint{1.665035in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.210802in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.210802in}}%
\pgfpathlineto{\pgfqpoint{1.667164in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669292in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.210408in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.210408in}}%
\pgfpathlineto{\pgfqpoint{1.669292in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671420in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.210525in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.210525in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.210533in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.210533in}}%
\pgfpathlineto{\pgfqpoint{1.673549in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675677in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.675677in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677805in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.210703in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.210703in}}%
\pgfpathlineto{\pgfqpoint{1.677805in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.210481in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.210481in}}%
\pgfpathlineto{\pgfqpoint{1.679934in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682062in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.210544in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.210544in}}%
\pgfpathlineto{\pgfqpoint{1.682062in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684190in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.210232in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.210232in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.210379in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.210379in}}%
\pgfpathlineto{\pgfqpoint{1.686319in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688447in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.210463in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.210463in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690575in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.210182in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.210182in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.210451in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.210451in}}%
\pgfpathlineto{\pgfqpoint{1.692704in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694832in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.210204in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.210204in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.210223in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.210223in}}%
\pgfpathlineto{\pgfqpoint{1.696961in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.209953in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.209953in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701217in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.209954in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.209954in}}%
\pgfpathlineto{\pgfqpoint{1.701217in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.210300in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.210300in}}%
\pgfpathlineto{\pgfqpoint{1.703346in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705474in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.209972in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.209972in}}%
\pgfpathlineto{\pgfqpoint{1.705474in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707602in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.210151in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.210151in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.209886in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.209886in}}%
\pgfpathlineto{\pgfqpoint{1.709731in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711859in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.210103in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.210103in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713987in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.209766in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.209766in}}%
\pgfpathlineto{\pgfqpoint{1.713987in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.209761in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.209761in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718244in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.210084in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.210084in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720372in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.209705in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.209705in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.209897in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.209897in}}%
\pgfpathlineto{\pgfqpoint{1.722501in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724629in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.209649in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.209649in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726757in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.209918in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.209918in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.209565in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.209565in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731014in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.209598in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.209598in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733142in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.209840in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.209840in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.209659in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.209659in}}%
\pgfpathlineto{\pgfqpoint{1.735271in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737399in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.209841in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.209841in}}%
\pgfpathlineto{\pgfqpoint{1.737399in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739527in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.209663in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.209663in}}%
\pgfpathlineto{\pgfqpoint{1.739527in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.209745in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.209745in}}%
\pgfpathlineto{\pgfqpoint{1.741656in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743784in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.209474in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.209474in}}%
\pgfpathlineto{\pgfqpoint{1.743784in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745912in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.209502in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.209502in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.209604in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.209604in}}%
\pgfpathlineto{\pgfqpoint{1.748041in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750169in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.209358in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.209358in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752297in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.209731in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.209731in}}%
\pgfpathlineto{\pgfqpoint{1.752297in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.209426in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.209426in}}%
\pgfpathlineto{\pgfqpoint{1.754426in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756554in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.209530in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.209530in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.209390in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.209390in}}%
\pgfpathlineto{\pgfqpoint{1.758683in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760811in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.209401in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.209401in}}%
\pgfpathlineto{\pgfqpoint{1.760811in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762939in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.209352in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.209352in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.209276in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.209276in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767196in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.209401in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.209401in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769324in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.209159in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.209159in}}%
\pgfpathlineto{\pgfqpoint{1.769324in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.209337in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.209337in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773581in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.209227in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.209227in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775709in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.209090in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.209090in}}%
\pgfpathlineto{\pgfqpoint{1.775709in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.209271in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.209271in}}%
\pgfpathlineto{\pgfqpoint{1.777838in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779966in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.209037in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.209037in}}%
\pgfpathlineto{\pgfqpoint{1.779966in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782094in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.209209in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.209209in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.209039in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.209039in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786351in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.209125in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.209125in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788479in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.208975in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.208975in}}%
\pgfpathlineto{\pgfqpoint{1.788479in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.208998in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.208998in}}%
\pgfpathlineto{\pgfqpoint{1.790608in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792736in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.208976in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.208976in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794864in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.208926in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.208926in}}%
\pgfpathlineto{\pgfqpoint{1.794864in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.209143in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.209143in}}%
\pgfpathlineto{\pgfqpoint{1.796993in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799121in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.208885in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.208885in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801249in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.209036in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.209036in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.208878in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.208878in}}%
\pgfpathlineto{\pgfqpoint{1.803378in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805506in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.208951in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.208951in}}%
\pgfpathlineto{\pgfqpoint{1.805506in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807634in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.208962in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.208962in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.208751in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.208751in}}%
\pgfpathlineto{\pgfqpoint{1.809763in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811891in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.208966in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.208966in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.208767in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.208767in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816148in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.208904in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.208904in}}%
\pgfpathlineto{\pgfqpoint{1.816148in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818276in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.208631in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.208631in}}%
\pgfpathlineto{\pgfqpoint{1.818276in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.208758in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.208758in}}%
\pgfpathlineto{\pgfqpoint{1.820405in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822533in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.208916in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.208916in}}%
\pgfpathlineto{\pgfqpoint{1.822533in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824661in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.208759in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.208759in}}%
\pgfpathlineto{\pgfqpoint{1.824661in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.208860in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.208860in}}%
\pgfpathlineto{\pgfqpoint{1.826790in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828918in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.208553in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.208553in}}%
\pgfpathlineto{\pgfqpoint{1.828918in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831046in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.208756in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.208756in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.208611in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.208611in}}%
\pgfpathlineto{\pgfqpoint{1.833175in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835303in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.208570in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.208570in}}%
\pgfpathlineto{\pgfqpoint{1.835303in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837431in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.208702in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.208702in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.208528in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.208528in}}%
\pgfpathlineto{\pgfqpoint{1.839560in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841688in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.208798in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.208798in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843816in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.208497in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.208497in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.208568in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.208568in}}%
\pgfpathlineto{\pgfqpoint{1.845945in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848073in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.208523in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.208523in}}%
\pgfpathlineto{\pgfqpoint{1.848073in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850201in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.208484in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.208484in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.208581in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.208581in}}%
\pgfpathlineto{\pgfqpoint{1.852330in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854458in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.208457in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.208457in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856586in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.208525in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.208525in}}%
\pgfpathlineto{\pgfqpoint{1.856586in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.208366in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.208366in}}%
\pgfpathlineto{\pgfqpoint{1.858715in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860843in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.208446in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.208446in}}%
\pgfpathlineto{\pgfqpoint{1.860843in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862971in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.208285in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.208285in}}%
\pgfpathlineto{\pgfqpoint{1.862971in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.208329in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.208329in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867228in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.208584in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.208584in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.208307in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.208307in}}%
\pgfpathlineto{\pgfqpoint{1.869357in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871485in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.208446in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.208446in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873613in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.208290in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.208290in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.208405in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.208405in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877870in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.208243in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.208243in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879998in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.208264in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.208264in}}%
\pgfpathlineto{\pgfqpoint{1.879998in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.208279in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.208279in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884255in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.208205in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.208205in}}%
\pgfpathlineto{\pgfqpoint{1.884255in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886383in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.208251in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.208251in}}%
\pgfpathlineto{\pgfqpoint{1.886383in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.208149in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.208149in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890640in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.208354in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.208354in}}%
\pgfpathlineto{\pgfqpoint{1.890640in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892768in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.208254in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.208254in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.208078in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.208078in}}%
\pgfpathlineto{\pgfqpoint{1.894897in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897025in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.208275in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.208275in}}%
\pgfpathlineto{\pgfqpoint{1.897025in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899153in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.208153in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.208153in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.208204in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.208204in}}%
\pgfpathlineto{\pgfqpoint{1.901282in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903410in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.208069in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.208069in}}%
\pgfpathlineto{\pgfqpoint{1.903410in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905538in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.208090in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.208090in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.208086in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.208086in}}%
\pgfpathlineto{\pgfqpoint{1.907667in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909795in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.208022in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.208022in}}%
\pgfpathlineto{\pgfqpoint{1.909795in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911923in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.208149in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.208149in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.208035in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.208035in}}%
\pgfpathlineto{\pgfqpoint{1.914052in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916180in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.208184in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.208184in}}%
\pgfpathlineto{\pgfqpoint{1.916180in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918308in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.207988in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.207988in}}%
\pgfpathlineto{\pgfqpoint{1.918308in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.208116in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.208116in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922565in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.207924in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.207924in}}%
\pgfpathlineto{\pgfqpoint{1.922565in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924693in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.207959in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.207959in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.207980in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.207980in}}%
\pgfpathlineto{\pgfqpoint{1.926822in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928950in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.208011in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.208011in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.207956in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.207956in}}%
\pgfpathlineto{\pgfqpoint{1.931079in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933207in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.207898in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.207898in}}%
\pgfpathlineto{\pgfqpoint{1.933207in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935335in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.207999in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.207999in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.207976in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.207976in}}%
\pgfpathlineto{\pgfqpoint{1.937464in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939592in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.207900in}}%
\pgfpathlineto{\pgfqpoint{1.939592in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941720in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.207826in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.207826in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.207852in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.207852in}}%
\pgfpathlineto{\pgfqpoint{1.943849in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945977in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.207905in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.207905in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948105in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.207805in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.207805in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.207928in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.207928in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952362in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.207785in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.207785in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954490in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.207701in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.207701in}}%
\pgfpathlineto{\pgfqpoint{1.954490in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.207841in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958747in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.207741in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.207741in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960875in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.207820in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.207820in}}%
\pgfpathlineto{\pgfqpoint{1.960875in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.207736in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.207736in}}%
\pgfpathlineto{\pgfqpoint{1.963004in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965132in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.207843in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.207843in}}%
\pgfpathlineto{\pgfqpoint{1.965132in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967260in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.207673in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.207673in}}%
\pgfpathlineto{\pgfqpoint{1.967260in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.207681in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.207681in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971517in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.207791in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.207791in}}%
\pgfpathlineto{\pgfqpoint{1.971517in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973645in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.207627in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.207627in}}%
\pgfpathlineto{\pgfqpoint{1.973645in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.207801in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.207801in}}%
\pgfpathlineto{\pgfqpoint{1.975774in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977902in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.207709in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.207709in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980030in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.207764in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.207764in}}%
\pgfpathlineto{\pgfqpoint{1.980030in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.207634in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.207634in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984287in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.207571in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.207571in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.207709in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.207709in}}%
\pgfpathlineto{\pgfqpoint{1.986416in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988544in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.207704in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.207704in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990672in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.207802in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.207802in}}%
\pgfpathlineto{\pgfqpoint{1.990672in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.207618in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.207618in}}%
\pgfpathlineto{\pgfqpoint{1.992801in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994929in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.207716in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.207716in}}%
\pgfpathlineto{\pgfqpoint{1.994929in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997057in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.207603in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.207603in}}%
\pgfpathlineto{\pgfqpoint{1.997057in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.207510in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.207510in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001314in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.207681in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.207681in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003442in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.207527in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.207527in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.207627in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.207627in}}%
\pgfpathlineto{\pgfqpoint{2.005571in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007699in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.207567in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.207567in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009827in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.207642in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.207642in}}%
\pgfpathlineto{\pgfqpoint{2.009827in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.207545in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.207545in}}%
\pgfpathlineto{\pgfqpoint{2.011956in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014084in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.207515in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.207515in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016212in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.207569in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.207569in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.207511in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.207511in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020469in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.207486in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.207486in}}%
\pgfpathlineto{\pgfqpoint{2.020469in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022597in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.207384in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.207384in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.207491in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.207491in}}%
\pgfpathlineto{\pgfqpoint{2.024726in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026854in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.207441in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.207441in}}%
\pgfpathlineto{\pgfqpoint{2.026854in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028982in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.207460in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.207460in}}%
\pgfpathlineto{\pgfqpoint{2.028982in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.207470in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.207470in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033239in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.207436in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.207436in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035367in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.207503in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.207503in}}%
\pgfpathlineto{\pgfqpoint{2.035367in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.207380in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.207380in}}%
\pgfpathlineto{\pgfqpoint{2.037496in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039624in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.207462in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.207462in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.207342in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.207342in}}%
\pgfpathlineto{\pgfqpoint{2.041753in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043881in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.207377in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.207377in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046009in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.207462in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.207462in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.207372in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.207372in}}%
\pgfpathlineto{\pgfqpoint{2.048138in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050266in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.207419in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.207419in}}%
\pgfpathlineto{\pgfqpoint{2.050266in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052394in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.207355in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.207355in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.207396in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.207396in}}%
\pgfpathlineto{\pgfqpoint{2.054523in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056651in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.207338in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.207338in}}%
\pgfpathlineto{\pgfqpoint{2.056651in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058779in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.207299in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.207299in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.207410in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.207410in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063036in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.207342in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.207342in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065164in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.207423in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.207423in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.207278in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.207278in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069421in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.207388in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.207388in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071549in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.207299in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.207299in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.207306in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.207306in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075806in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.207309in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.207309in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077934in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.207253in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.207253in}}%
\pgfpathlineto{\pgfqpoint{2.077934in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.207339in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.207339in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082191in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.207276in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.207276in}}%
\pgfpathlineto{\pgfqpoint{2.082191in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084319in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.207278in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.207278in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.207222in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.207222in}}%
\pgfpathlineto{\pgfqpoint{2.086448in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088576in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.207236in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.207236in}}%
\pgfpathlineto{\pgfqpoint{2.088576in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090704in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.207206in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.207206in}}%
\pgfpathlineto{\pgfqpoint{2.090704in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.207222in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.207222in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094961in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.207276in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.207276in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097089in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.207220in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.207220in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.207260in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.207260in}}%
\pgfpathlineto{\pgfqpoint{2.099218in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101346in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.207217in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.207217in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.207118in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.207118in}}%
\pgfpathlineto{\pgfqpoint{2.103475in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105603in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.207225in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.207225in}}%
\pgfpathlineto{\pgfqpoint{2.105603in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107731in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.207190in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.207190in}}%
\pgfpathlineto{\pgfqpoint{2.107731in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.207241in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.207241in}}%
\pgfpathlineto{\pgfqpoint{2.109860in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111988in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.207109in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.207109in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114116in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.207150in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.207150in}}%
\pgfpathlineto{\pgfqpoint{2.114116in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.207141in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.207141in}}%
\pgfpathlineto{\pgfqpoint{2.116245in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118373in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.207133in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.207133in}}%
\pgfpathlineto{\pgfqpoint{2.118373in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120501in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.207156in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.207156in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.207139in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.207139in}}%
\pgfpathlineto{\pgfqpoint{2.122630in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124758in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.207155in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.207155in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126886in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.207138in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.207138in}}%
\pgfpathlineto{\pgfqpoint{2.126886in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.207174in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.207174in}}%
\pgfpathlineto{\pgfqpoint{2.129015in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131143in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.207143in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.207143in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133271in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.207082in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.207082in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.207174in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.207174in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137528in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.207079in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.207079in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139656in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.207129in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.207129in}}%
\pgfpathlineto{\pgfqpoint{2.139656in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.207067in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.207067in}}%
\pgfpathlineto{\pgfqpoint{2.141785in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143913in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.207026in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.207026in}}%
\pgfpathlineto{\pgfqpoint{2.143913in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146041in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.207114in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.207114in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.207038in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.207038in}}%
\pgfpathlineto{\pgfqpoint{2.148170in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150298in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.207082in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.207082in}}%
\pgfpathlineto{\pgfqpoint{2.150298in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152426in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.206997in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.206997in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.207109in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.207109in}}%
\pgfpathlineto{\pgfqpoint{2.154555in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156683in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.207043in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.207043in}}%
\pgfpathlineto{\pgfqpoint{2.156683in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.207064in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.207064in}}%
\pgfpathlineto{\pgfqpoint{2.158812in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160940in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.207064in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.207064in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163068in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.207004in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.207004in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.207089in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.207089in}}%
\pgfpathlineto{\pgfqpoint{2.165197in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167325in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.206956in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.206956in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169453in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.207045in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.207045in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206994in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.206994in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173710in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206970in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206970in}}%
\pgfpathlineto{\pgfqpoint{2.173710in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175838in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206998in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206998in}}%
\pgfpathlineto{\pgfqpoint{2.175838in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.206957in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206957in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180095in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.207033in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.207033in}}%
\pgfpathlineto{\pgfqpoint{2.180095in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182223in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.206998in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.206998in}}%
\pgfpathlineto{\pgfqpoint{2.182223in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.207009in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.207009in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186480in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.207014in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.207014in}}%
\pgfpathlineto{\pgfqpoint{2.186480in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188608in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206909in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.206909in}}%
\pgfpathlineto{\pgfqpoint{2.188608in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206973in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206973in}}%
\pgfpathlineto{\pgfqpoint{2.190737in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192865in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206961in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206961in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194993in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206951in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206951in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.206916in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206916in}}%
\pgfpathlineto{\pgfqpoint{2.197122in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199250in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.207026in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.207026in}}%
\pgfpathlineto{\pgfqpoint{2.199250in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201378in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206928in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.206928in}}%
\pgfpathlineto{\pgfqpoint{2.201378in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206926in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206926in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205635in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206936in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206936in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207763in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206918in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206918in}}%
\pgfpathlineto{\pgfqpoint{2.207763in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206935in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206935in}}%
\pgfpathlineto{\pgfqpoint{2.209892in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212020in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.206927in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206927in}}%
\pgfpathlineto{\pgfqpoint{2.212020in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.207013in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.207013in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216277in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206891in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.206891in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218405in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206862in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206862in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206916in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206916in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222662in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206967in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206967in}}%
\pgfpathlineto{\pgfqpoint{2.222662in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224790in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{2.224790in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206833in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206833in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229047in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206965in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206965in}}%
\pgfpathlineto{\pgfqpoint{2.229047in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231175in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206865in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206865in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206906in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206906in}}%
\pgfpathlineto{\pgfqpoint{2.233304in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235432in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206912in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206912in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237560in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206876in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206876in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206901in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206901in}}%
\pgfpathlineto{\pgfqpoint{2.239689in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241817in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206838in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206838in}}%
\pgfpathlineto{\pgfqpoint{2.241817in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243945in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206914in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206914in}}%
\pgfpathlineto{\pgfqpoint{2.243945in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206889in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206889in}}%
\pgfpathlineto{\pgfqpoint{2.246074in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248202in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206836in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206836in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250330in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206896in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206896in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206865in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206865in}}%
\pgfpathlineto{\pgfqpoint{2.252459in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254587in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206849in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206849in}}%
\pgfpathlineto{\pgfqpoint{2.254587in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256715in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206803in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206803in}}%
\pgfpathlineto{\pgfqpoint{2.256715in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206816in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206816in}}%
\pgfpathlineto{\pgfqpoint{2.258844in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260972in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206798in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206798in}}%
\pgfpathlineto{\pgfqpoint{2.260972in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263100in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206831in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206831in}}%
\pgfpathlineto{\pgfqpoint{2.263100in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206845in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206845in}}%
\pgfpathlineto{\pgfqpoint{2.265229in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267357in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206856in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206856in}}%
\pgfpathlineto{\pgfqpoint{2.267357in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206815in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206815in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206811in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206811in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273742in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206826in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206826in}}%
\pgfpathlineto{\pgfqpoint{2.273742in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206763in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206763in}}%
\pgfpathlineto{\pgfqpoint{2.275871in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277999in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206799in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206799in}}%
\pgfpathlineto{\pgfqpoint{2.277999in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280127in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206814in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206814in}}%
\pgfpathlineto{\pgfqpoint{2.280127in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282256in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206793in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206793in}}%
\pgfpathlineto{\pgfqpoint{2.282256in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284384in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206859in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206859in}}%
\pgfpathlineto{\pgfqpoint{2.284384in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286512in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206788in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206788in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288641in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206782in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206782in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206742in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206742in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206706in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206706in}}%
\pgfpathlineto{\pgfqpoint{2.292897in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206801in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206801in}}%
\pgfpathlineto{\pgfqpoint{2.295026in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297154in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206800in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206800in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299282in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206828in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206828in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301411in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206814in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206814in}}%
\pgfpathlineto{\pgfqpoint{2.301411in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303539in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206805in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206805in}}%
\pgfpathlineto{\pgfqpoint{2.303539in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206758in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206758in}}%
\pgfpathlineto{\pgfqpoint{2.305667in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307796in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206788in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206788in}}%
\pgfpathlineto{\pgfqpoint{2.307796in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309924in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206834in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206834in}}%
\pgfpathlineto{\pgfqpoint{2.309924in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312052in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206754in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206754in}}%
\pgfpathlineto{\pgfqpoint{2.312052in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314181in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206765in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206765in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316309in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206749in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206749in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318437in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206777in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206777in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320566in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322694in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206723in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206723in}}%
\pgfpathlineto{\pgfqpoint{2.322694in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324822in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206736in}}%
\pgfpathlineto{\pgfqpoint{2.324822in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326951in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206724in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206724in}}%
\pgfpathlineto{\pgfqpoint{2.326951in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206739in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206739in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206737in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206737in}}%
\pgfpathlineto{\pgfqpoint{2.331208in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333336in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206790in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206790in}}%
\pgfpathlineto{\pgfqpoint{2.333336in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335464in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206684in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206684in}}%
\pgfpathlineto{\pgfqpoint{2.335464in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206709in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206709in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206748in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206748in}}%
\pgfpathlineto{\pgfqpoint{2.339721in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206738in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206738in}}%
\pgfpathlineto{\pgfqpoint{2.341849in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206748in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206748in}}%
\pgfpathlineto{\pgfqpoint{2.343978in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346106in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206678in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206678in}}%
\pgfpathlineto{\pgfqpoint{2.346106in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348234in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206752in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206752in}}%
\pgfpathlineto{\pgfqpoint{2.348234in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350363in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206714in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206714in}}%
\pgfpathlineto{\pgfqpoint{2.350363in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352491in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206712in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206712in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354619in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206723in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206723in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206702in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206702in}}%
\pgfpathlineto{\pgfqpoint{2.356748in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358876in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206724in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206724in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361004in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206699in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206699in}}%
\pgfpathlineto{\pgfqpoint{2.361004in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363133in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206764in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206764in}}%
\pgfpathlineto{\pgfqpoint{2.363133in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365261in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206658in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206658in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367389in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206678in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206678in}}%
\pgfpathlineto{\pgfqpoint{2.367389in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369518in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206712in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206712in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371646in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206635in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206635in}}%
\pgfpathlineto{\pgfqpoint{2.371646in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206692in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206692in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375903in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206652in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206652in}}%
\pgfpathlineto{\pgfqpoint{2.375903in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378031in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206678in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206678in}}%
\pgfpathlineto{\pgfqpoint{2.378031in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206692in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206692in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206691in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206691in}}%
\pgfpathlineto{\pgfqpoint{2.382288in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384416in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206673in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206673in}}%
\pgfpathlineto{\pgfqpoint{2.384416in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206635in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206635in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206650in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206650in}}%
\pgfpathlineto{\pgfqpoint{2.388673in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206651in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206651in}}%
\pgfpathlineto{\pgfqpoint{2.390801in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206673in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206673in}}%
\pgfpathlineto{\pgfqpoint{2.392930in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206625in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206625in}}%
\pgfpathlineto{\pgfqpoint{2.395058in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206645in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206645in}}%
\pgfpathlineto{\pgfqpoint{2.397186in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206666in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206666in}}%
\pgfpathlineto{\pgfqpoint{2.399315in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401443in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206616in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206616in}}%
\pgfpathlineto{\pgfqpoint{2.401443in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403571in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206624in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206624in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405700in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206628in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206628in}}%
\pgfpathlineto{\pgfqpoint{2.405700in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407828in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206637in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206637in}}%
\pgfpathlineto{\pgfqpoint{2.407828in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206636in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206636in}}%
\pgfpathlineto{\pgfqpoint{2.409956in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412085in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206622in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206622in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414213in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206636in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206636in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416341in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206616in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206616in}}%
\pgfpathlineto{\pgfqpoint{2.416341in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418470in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206667in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206667in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420598in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206640in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206640in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206648in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206648in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206571in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206571in}}%
\pgfpathlineto{\pgfqpoint{2.424855in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206594in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206594in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206620in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206620in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206625in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206625in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206595in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206595in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435496in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206607in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206607in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437625in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206606in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206606in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439753in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206589in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206589in}}%
\pgfpathlineto{\pgfqpoint{2.439753in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206609in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206621in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206621in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206584in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206584in}}%
\pgfpathlineto{\pgfqpoint{2.446138in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206591in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206591in}}%
\pgfpathlineto{\pgfqpoint{2.448267in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206556in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206556in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206631in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206631in}}%
\pgfpathlineto{\pgfqpoint{2.452523in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206582in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206582in}}%
\pgfpathlineto{\pgfqpoint{2.454652in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206576in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206576in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206589in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206589in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206571in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206571in}}%
\pgfpathlineto{\pgfqpoint{2.461037in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206606in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206606in}}%
\pgfpathlineto{\pgfqpoint{2.463165in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206580in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206580in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206596in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206596in}}%
\pgfpathlineto{\pgfqpoint{2.467422in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469550in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206589in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206589in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471678in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206571in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206571in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206602in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206602in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206597in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206597in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206595in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206595in}}%
\pgfpathlineto{\pgfqpoint{2.478063in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206538in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206538in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206582in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206582in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206574in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206574in}}%
\pgfpathlineto{\pgfqpoint{2.484448in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206587in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206587in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206580in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206580in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206544in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206544in}}%
\pgfpathlineto{\pgfqpoint{2.490833in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206577in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206577in}}%
\pgfpathlineto{\pgfqpoint{2.492962in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206543in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206543in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206592in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206592in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206541in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206541in}}%
\pgfpathlineto{\pgfqpoint{2.499347in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206546in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206546in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206558in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206558in}}%
\pgfpathlineto{\pgfqpoint{2.503604in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206551in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206551in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507860in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206558in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206558in}}%
\pgfpathlineto{\pgfqpoint{2.507860in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509989in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206536in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206536in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206518in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206518in}}%
\pgfpathlineto{\pgfqpoint{2.512117in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206529in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206529in}}%
\pgfpathlineto{\pgfqpoint{2.514245in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206538in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206538in}}%
\pgfpathlineto{\pgfqpoint{2.516374in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206559in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206559in}}%
\pgfpathlineto{\pgfqpoint{2.518502in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206520in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206520in}}%
\pgfpathlineto{\pgfqpoint{2.520630in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206543in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206543in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206531in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206531in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206519in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206519in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206520in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206520in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206508in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206508in}}%
\pgfpathlineto{\pgfqpoint{2.531272in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206507in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206507in}}%
\pgfpathlineto{\pgfqpoint{2.533400in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206541in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206541in}}%
\pgfpathlineto{\pgfqpoint{2.535529in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206535in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206535in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206493in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206493in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206500in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206500in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206509in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206509in}}%
\pgfpathlineto{\pgfqpoint{2.544042in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{2.546170in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206545in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206545in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206510in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206510in}}%
\pgfpathlineto{\pgfqpoint{2.550427in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206548in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206548in}}%
\pgfpathlineto{\pgfqpoint{2.552555in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206550in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206550in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206500in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206500in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206509in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206509in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206488in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206488in}}%
\pgfpathlineto{\pgfqpoint{2.565326in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206498in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206498in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206511in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206511in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{2.571711in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206479in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206479in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206502in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206502in}}%
\pgfpathlineto{\pgfqpoint{2.575967in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206475in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206475in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206498in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206498in}}%
\pgfpathlineto{\pgfqpoint{2.586609in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206470in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206470in}}%
\pgfpathlineto{\pgfqpoint{2.588737in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206499in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206499in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206489in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206489in}}%
\pgfpathlineto{\pgfqpoint{2.592994in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206504in}}%
\pgfpathlineto{\pgfqpoint{2.595122in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206497in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206497in}}%
\pgfpathlineto{\pgfqpoint{2.597251in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206477in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206477in}}%
\pgfpathlineto{\pgfqpoint{2.599379in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206505in}}%
\pgfpathlineto{\pgfqpoint{2.601507in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206482in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206482in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206469in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206469in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206521in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206521in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206463in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206463in}}%
\pgfpathlineto{\pgfqpoint{2.610021in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206464in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206464in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206498in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206498in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206479in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206479in}}%
\pgfpathlineto{\pgfqpoint{2.616406in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206475in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206475in}}%
\pgfpathlineto{\pgfqpoint{2.618534in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206468in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206468in}}%
\pgfpathlineto{\pgfqpoint{2.620663in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206455in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206455in}}%
\pgfpathlineto{\pgfqpoint{2.622791in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{2.624919in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206480in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206480in}}%
\pgfpathlineto{\pgfqpoint{2.627048in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206469in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206469in}}%
\pgfpathlineto{\pgfqpoint{2.629176in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206499in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206499in}}%
\pgfpathlineto{\pgfqpoint{2.631304in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206469in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206469in}}%
\pgfpathlineto{\pgfqpoint{2.633433in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206473in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206473in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206500in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206500in}}%
\pgfpathlineto{\pgfqpoint{2.637689in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206480in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206480in}}%
\pgfpathlineto{\pgfqpoint{2.639818in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206487in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206487in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206478in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206478in}}%
\pgfpathlineto{\pgfqpoint{2.644074in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206475in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206475in}}%
\pgfpathlineto{\pgfqpoint{2.646203in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206477in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206477in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206488in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206488in}}%
\pgfpathlineto{\pgfqpoint{2.650459in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206499in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206499in}}%
\pgfpathlineto{\pgfqpoint{2.652588in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206479in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206479in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206495in}}%
\pgfpathlineto{\pgfqpoint{2.656844in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206528in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206528in}}%
\pgfpathlineto{\pgfqpoint{2.658973in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206534in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206534in}}%
\pgfpathlineto{\pgfqpoint{2.661101in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206566in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206566in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.206586in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206586in}}%
\pgfpathlineto{\pgfqpoint{2.665358in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.207083in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.207083in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.209970in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.209970in}}%
\pgfpathlineto{\pgfqpoint{2.669615in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.231487in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.231487in}}%
\pgfpathlineto{\pgfqpoint{2.671743in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206943in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.206943in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206338in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.206311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549782in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549782in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068006in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068006in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586230in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586230in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104454in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104454in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622678in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622678in,y=0.109089in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=0.169378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{0.455234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=0.418301in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{0.704158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=0.667225in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{0.953081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=0.916148in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{1.202004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=1.165071in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443365in}{1.450927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191527in, y=1.413994in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135972in,y=0.917465in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443365in,y=1.670285in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.656484in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.656484in}{1.638619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.203075in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{1.638619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{0.206311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=0.169378in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{0.434211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=0.397278in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{0.662111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=0.625178in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{0.890012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=0.853079in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{1.117912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=1.080979in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{1.345812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=1.308879in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784545in}{1.573712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881767in, y=1.536779in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091939in,y=0.917465in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784545in,y=1.670285in,right,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443365in}{0.206311in}}{\pgfqpoint{2.341180in}{1.422308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549782in}{1.295554in}}%
\pgfpathlineto{\pgfqpoint{0.568956in}{1.358402in}}%
\pgfpathlineto{\pgfqpoint{0.583870in}{1.400599in}}%
\pgfpathlineto{\pgfqpoint{0.598783in}{1.436076in}}%
\pgfpathlineto{\pgfqpoint{0.611566in}{1.460615in}}%
\pgfpathlineto{\pgfqpoint{0.622218in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{0.632871in}{1.488505in}}%
\pgfpathlineto{\pgfqpoint{0.641393in}{1.494891in}}%
\pgfpathlineto{\pgfqpoint{0.649915in}{1.498478in}}%
\pgfpathlineto{\pgfqpoint{0.658436in}{1.499244in}}%
\pgfpathlineto{\pgfqpoint{0.666958in}{1.497184in}}%
\pgfpathlineto{\pgfqpoint{0.675480in}{1.492310in}}%
\pgfpathlineto{\pgfqpoint{0.684002in}{1.484655in}}%
\pgfpathlineto{\pgfqpoint{0.692524in}{1.474268in}}%
\pgfpathlineto{\pgfqpoint{0.703176in}{1.457548in}}%
\pgfpathlineto{\pgfqpoint{0.713829in}{1.436835in}}%
\pgfpathlineto{\pgfqpoint{0.726612in}{1.407002in}}%
\pgfpathlineto{\pgfqpoint{0.741525in}{1.365873in}}%
\pgfpathlineto{\pgfqpoint{0.758569in}{1.311486in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.242450in}}%
\pgfpathlineto{\pgfqpoint{0.801178in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{0.839527in}{0.986919in}}%
\pgfpathlineto{\pgfqpoint{0.888528in}{0.780934in}}%
\pgfpathlineto{\pgfqpoint{0.916224in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.939659in}{0.592728in}}%
\pgfpathlineto{\pgfqpoint{0.960964in}{0.526318in}}%
\pgfpathlineto{\pgfqpoint{0.980138in}{0.473227in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{0.426492in}}%
\pgfpathlineto{\pgfqpoint{1.018487in}{0.385939in}}%
\pgfpathlineto{\pgfqpoint{1.035531in}{0.354821in}}%
\pgfpathlineto{\pgfqpoint{1.052575in}{0.328023in}}%
\pgfpathlineto{\pgfqpoint{1.069618in}{0.305192in}}%
\pgfpathlineto{\pgfqpoint{1.086662in}{0.285944in}}%
\pgfpathlineto{\pgfqpoint{1.103706in}{0.269884in}}%
\pgfpathlineto{\pgfqpoint{1.120750in}{0.256620in}}%
\pgfpathlineto{\pgfqpoint{1.139924in}{0.244574in}}%
\pgfpathlineto{\pgfqpoint{1.159098in}{0.235092in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{0.227014in}}%
\pgfpathlineto{\pgfqpoint{1.203838in}{0.220496in}}%
\pgfpathlineto{\pgfqpoint{1.231535in}{0.215192in}}%
\pgfpathlineto{\pgfqpoint{1.265622in}{0.211146in}}%
\pgfpathlineto{\pgfqpoint{1.308232in}{0.208464in}}%
\pgfpathlineto{\pgfqpoint{1.372146in}{0.206888in}}%
\pgfpathlineto{\pgfqpoint{1.508496in}{0.206334in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.678128in}{0.206311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{0.206311in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{0.206311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443365in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{2.784545in}{1.628619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662018in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{2.716490in}{1.121364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735934in}{1.121364in}}{\pgfqpoint{2.735934in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.735934in}{1.560563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.735934in}{1.580008in}}{\pgfqpoint{2.716490in}{1.580008in}}%
\pgfpathlineto{\pgfqpoint{1.662018in}{1.580008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642573in}{1.580008in}}{\pgfqpoint{1.642573in}{1.560563in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.140809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642573in}{1.121364in}}{\pgfqpoint{1.662018in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{1.662018in}{1.121364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681462in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{1.681462in}{1.535308in}}%
\pgfpathlineto{\pgfqpoint{1.681462in}{1.467253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953684in,y=1.467253in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont histogram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.681462in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.357204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953684in,y=1.323176in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont thresholds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681462in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{1.778684in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{1.875907in}{1.214504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953684in,y=1.180476in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont fitted Gaussian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/hoechstgan.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hoechstgan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{681.77197266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51098463)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hoechstgan.pdf}}%
    \put(0.71997946,0.48733303){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}real CD3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hoechstgan.pdf}}%
    \put(0.39655754,0.20351379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.55166805,0.09350634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0.46696231,0.42682893){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fake CD3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hoechstgan.pdf}}%
    \put(0.92349325,0.36192453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fake/real?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hoechstgan.pdf}}%
    \put(0.92349325,0.21451454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fake/real?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hoechstgan.pdf}}%
    \put(0.88829087,0.30307054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$D_1$\end{tabular}}}}%
    \put(0.88829087,0.15401044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$D_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hoechstgan.pdf}}%
    \put(0.27884956,0.05060343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}information flow\end{tabular}}}}%
    \put(0.27884956,0.02860194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}skip connection\end{tabular}}}}%
    \put(0.49446418,0.02860194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}encoder\end{tabular}}}}%
    \put(0.63747387,0.02860194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}decoder\end{tabular}}}}%
    \put(0.78048356,0.02860194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}discriminator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hoechstgan.pdf}}%
    \put(0.22494591,0.19801342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_1$\end{tabular}}}}%
    \put(0.2986509,0.3025205){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hoechstgan.pdf}}%
    \put(0.27884956,0.00660045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concatenate\end{tabular}}}}%
    \put(0.07093547,0.32232184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}real Hoechst\end{tabular}}}}%
    \put(0.71997946,0.33882296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}real CD8\end{tabular}}}}%
    \put(0.71997946,0.08690589){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fake CD8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hoechstgan.pdf}}%
    \put(0.51976589,0.31902162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textcolor{white}{$\hat{y}_1=G_1(x)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hoechstgan.pdf}}%
    \put(0.77278304,0.37952572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textcolor{white}{$y_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hoechstgan.pdf}}%
    \put(0.77278304,0.23101566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textcolor{white}{$y_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hoechstgan.pdf}}%
    \put(0.77278304,0.11000746){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textcolor{white}{$\hat{y}_2=G_2(x)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hoechstgan.pdf}}%
    \put(0.12373905,0.21451454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textcolor{white}{$x$}\end{tabular}}}}%
    \put(0.89049102,0.48183266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}discriminator\end{tabular}}}}%
    \put(0.39545747,0.48183266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hoechstgan.pdf}}%
  \end{picture}%
\endgroup%


==> images/pix2pix.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pix2pix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.16015625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45628987)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pix2pix.pdf}}%
    \put(0.88952868,0.1846225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fake/real?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pix2pix.pdf}}%
    \put(0.0794222,0.36411668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}real Hoechst\end{tabular}}}}%
    \put(0.60360875,0.36411668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fake CD3\end{tabular}}}}%
    \put(0.60360875,0.00036298){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}real CD3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pix2pix.pdf}}%
    \put(0.34151547,0.44353888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pix2pix.pdf}}%
    \put(0.85140602,0.35617446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}discriminator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pix2pix.pdf}}%
  \end{picture}%
\endgroup%

